Disentangling Decentralized Finance (DeFi) Compositions

We present a measurement study on compositions of Decentralized Finance protocols, which aim to disrupt traditional finance and offer services on top of distributed ledgers, such as Ethereum. DeFi compositions may impact the development of ecosystem interoperability, are increasingly integrated with web technologies, and may introduce risks through complexity. Starting from a dataset of 23 labeled DeFi protocols and 10,663,881 associated Ethereum accounts, we study the interactions of protocols and associated smart contracts. From a network perspective, we find that decentralized exchanges and lending protocols have high degree and centrality values, that interactions among protocol nodes primarily occur in a strongly connected component, and that known community detection methods cannot disentangle DeFi protocols. Therefore, we propose an algorithm to decompose a protocol call into a nested set of building blocks that may be part of other DeFi protocols. With a ground truth dataset we have collected, we can demonstrate the algorithm's capability by finding that swaps are the most frequently used building blocks. As building blocks can be nested, i.e., contained in each other, we provide visualizations of composition trees for deeper inspections. We also present a broad picture of DeFi compositions by extracting and flattening the entire nested building block structure across multiple DeFi protocols. Finally, to demonstrate the practicality of our approach, we present a case study that is inspired by the recent collapse of the UST stablecoin in the Terra ecosystem. Under the hypothetical assumption that the stablecoin USD Tether would experience a similar fate, we study which building blocks and, thereby, DeFi protocols would be affected. Overall, our results and methods contribute to a better understanding of a new family of financial products.

==> figures/ccdf_together.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-21 16:58:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt, scale = 1.35]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 46.86, 30.69) rectangle (225.76,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.86, 30.69) rectangle (225.76,139.04);
\definecolor{drawColor}{gray}{0.87}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86, 33.23) --
	(225.76, 33.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86, 62.05) --
	(225.76, 62.05);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86, 90.88) --
	(225.76, 90.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 46.86,119.70) --
	(225.76,119.70);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.00, 30.69) --
	( 55.00,139.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (105.56, 30.69) --
	(105.56,139.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.11, 30.69) --
	(156.11,139.04);

\path[draw=drawColor,line width= 0.1pt,line join=round] (206.67, 30.69) --
	(206.67,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 47.64) --
	(225.76, 47.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86, 76.47) --
	(225.76, 76.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,105.29) --
	(225.76,105.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.86,134.11) --
	(225.76,134.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.28, 30.69) --
	( 80.28,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.84, 30.69) --
	(130.84,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.39, 30.69) --
	(181.39,139.04);
\definecolor{drawColor}{RGB}{0,0,128}
\definecolor{fillColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.00,134.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.61,129.24) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.06,122.71) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.22,120.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.67,118.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.67,116.79) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.36,114.91) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.83,113.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.12,111.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.28,110.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.32,109.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.28,107.83) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.16,106.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.97,105.82) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73,104.99) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,104.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.10,103.62) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.73,102.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.32,102.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.89,101.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.42,101.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.93,100.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42, 99.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 99.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.34, 98.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.77, 98.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.18, 98.44) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.58, 98.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.96, 98.13) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.34, 98.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.70, 97.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.05, 97.37) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 97.16) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.71, 97.11) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.03, 96.95) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.34, 96.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.64, 96.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.93, 96.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.22, 96.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.50, 96.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.77, 96.07) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.03, 95.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29, 95.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.54, 95.75) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.79, 95.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.03, 95.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.50, 95.41) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.72, 95.27) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16, 95.05) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.38, 94.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.59, 94.83) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.79, 94.67) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.99, 94.52) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.38, 94.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.57, 94.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.76, 94.19) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13, 94.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.31, 94.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 93.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.83, 93.84) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.99, 93.56) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.32, 93.28) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.48, 93.08) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.64, 92.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.80, 92.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.10, 92.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.69, 92.55) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.83, 92.33) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.97, 92.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.11, 91.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.38, 91.86) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.51, 91.73) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.77, 91.35) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.40, 91.21) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.99, 90.93) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.88, 90.79) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.30, 90.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.60, 90.49) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.09, 90.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.18, 90.18) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.56, 90.01) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.01, 89.85) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.33, 89.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.93, 89.50) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44, 89.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51, 89.13) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.57, 88.94) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 88.74) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.43, 88.54) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.54, 88.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.94, 88.10) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.36, 87.88) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.65, 87.64) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.89, 87.39) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.08, 87.14) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.92, 86.87) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.62, 86.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.78, 86.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.18, 86.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.44, 85.68) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.49, 85.34) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 84.98) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 84.60) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.39, 84.20) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.14, 83.76) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.97, 83.30) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.93, 82.80) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.25, 82.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.09, 81.66) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.82, 81.00) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.92, 80.26) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.93, 79.43) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.72, 78.46) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.76, 77.32) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.50, 75.92) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.52, 74.12) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.59, 71.59) circle (  1.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79, 67.25) circle (  1.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 90.34, 98.93) --
	( 91.12, 98.56) --
	( 91.90, 98.19) --
	( 92.68, 97.82) --
	( 93.47, 97.45) --
	( 94.25, 97.08) --
	( 95.03, 96.71) --
	( 95.81, 96.34) --
	( 96.59, 95.97) --
	( 97.38, 95.60) --
	( 98.16, 95.22) --
	( 98.94, 94.85) --
	( 99.72, 94.48) --
	(100.51, 94.11) --
	(101.29, 93.74) --
	(102.07, 93.37) --
	(102.85, 93.00) --
	(103.64, 92.63) --
	(104.42, 92.26) --
	(105.20, 91.89) --
	(105.98, 91.52) --
	(106.77, 91.14) --
	(107.55, 90.77) --
	(108.33, 90.40) --
	(109.11, 90.03) --
	(109.90, 89.66) --
	(110.68, 89.29) --
	(111.46, 88.92) --
	(112.24, 88.55) --
	(113.02, 88.18) --
	(113.81, 87.81) --
	(114.59, 87.44) --
	(115.37, 87.06) --
	(116.15, 86.69) --
	(116.94, 86.32) --
	(117.72, 85.95) --
	(118.50, 85.58) --
	(119.28, 85.21) --
	(120.07, 84.84) --
	(120.85, 84.47) --
	(121.63, 84.10) --
	(122.41, 83.73) --
	(123.20, 83.36) --
	(123.98, 82.98) --
	(124.76, 82.61) --
	(125.54, 82.24) --
	(126.33, 81.87) --
	(127.11, 81.50) --
	(127.89, 81.13) --
	(128.67, 80.76) --
	(129.46, 80.39) --
	(130.24, 80.02) --
	(131.02, 79.65) --
	(131.80, 79.28) --
	(132.58, 78.90) --
	(133.37, 78.53) --
	(134.15, 78.16) --
	(134.93, 77.79) --
	(135.71, 77.42) --
	(136.50, 77.05) --
	(137.28, 76.68) --
	(138.06, 76.31) --
	(138.84, 75.94) --
	(139.63, 75.57) --
	(140.41, 75.20) --
	(141.19, 74.82) --
	(141.97, 74.45) --
	(142.76, 74.08) --
	(143.54, 73.71) --
	(144.32, 73.34) --
	(145.10, 72.97) --
	(145.89, 72.60) --
	(146.67, 72.23) --
	(147.45, 71.86) --
	(148.23, 71.49) --
	(149.01, 71.11) --
	(149.80, 70.74) --
	(150.58, 70.37) --
	(151.36, 70.00) --
	(152.14, 69.63) --
	(152.93, 69.26) --
	(153.71, 68.89) --
	(154.49, 68.52) --
	(155.27, 68.15) --
	(156.06, 67.78) --
	(156.84, 67.41) --
	(157.62, 67.03) --
	(158.40, 66.66) --
	(159.19, 66.29) --
	(159.97, 65.92) --
	(160.75, 65.55) --
	(161.53, 65.18) --
	(162.32, 64.81) --
	(163.10, 64.44) --
	(163.88, 64.07) --
	(164.66, 63.70) --
	(165.45, 63.33) --
	(166.23, 62.95) --
	(167.01, 62.58) --
	(167.79, 62.21);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,132.15) -- ( 56.96,136.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03,136.08) -- ( 56.96,132.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.64,121.01) -- ( 64.57,124.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.64,124.94) -- ( 64.57,121.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10,111.01) -- ( 69.02,114.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.10,114.94) -- ( 69.02,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.25,110.48) -- ( 72.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.25,114.40) -- ( 72.18,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,109.76) -- ( 74.63,113.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70,113.69) -- ( 74.63,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71,106.83) -- ( 76.63,110.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71,110.75) -- ( 76.63,106.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40,105.83) -- ( 78.32,109.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40,109.75) -- ( 78.32,105.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.86,104.49) -- ( 79.79,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.86,108.41) -- ( 79.79,104.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16,103.27) -- ( 81.08,107.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16,107.20) -- ( 81.08,103.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.31,102.11) -- ( 82.24,106.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.31,106.04) -- ( 82.24,102.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,100.85) -- ( 83.28,104.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,104.78) -- ( 83.28,100.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32,100.04) -- ( 84.24,103.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32,103.96) -- ( 84.24,100.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19, 99.14) -- ( 85.12,103.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,103.06) -- ( 85.12, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01, 98.37) -- ( 85.93,102.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01,102.29) -- ( 85.93, 98.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77, 97.75) -- ( 86.69,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77,101.67) -- ( 86.69, 97.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47, 97.18) -- ( 87.40,101.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.47,101.11) -- ( 87.40, 97.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.14, 96.68) -- ( 88.06,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.14,100.60) -- ( 88.06, 96.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.77, 96.19) -- ( 88.69,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.77,100.12) -- ( 88.69, 96.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36, 95.78) -- ( 89.28, 99.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36, 99.71) -- ( 89.28, 95.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92, 95.39) -- ( 89.85, 99.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92, 99.31) -- ( 89.85, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46, 95.04) -- ( 90.38, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.46, 98.97) -- ( 90.38, 95.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97, 94.63) -- ( 90.89, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97, 98.56) -- ( 90.89, 94.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.46, 94.26) -- ( 91.38, 98.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.46, 98.18) -- ( 91.38, 94.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93, 93.90) -- ( 91.85, 97.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.93, 97.82) -- ( 91.85, 93.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.37, 93.45) -- ( 92.30, 97.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.37, 97.37) -- ( 92.30, 93.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 93.07) -- ( 92.73, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.80, 96.99) -- ( 92.73, 93.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 92.69) -- ( 93.14, 96.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22, 96.62) -- ( 93.14, 92.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62, 92.36) -- ( 93.54, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62, 96.29) -- ( 93.54, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00, 91.96) -- ( 93.93, 95.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.00, 95.88) -- ( 93.93, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38, 91.60) -- ( 94.30, 95.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38, 95.52) -- ( 94.30, 91.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73, 91.14) -- ( 94.66, 95.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73, 95.06) -- ( 94.66, 91.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 90.74) -- ( 95.01, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.08, 94.66) -- ( 95.01, 90.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 90.38) -- ( 95.35, 94.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42, 94.30) -- ( 95.35, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.75, 90.00) -- ( 95.67, 93.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.75, 93.92) -- ( 95.67, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.07, 89.60) -- ( 95.99, 93.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.07, 93.52) -- ( 95.99, 89.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 89.22) -- ( 96.30, 93.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 93.14) -- ( 96.30, 89.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68, 88.82) -- ( 96.60, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68, 92.74) -- ( 96.60, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97, 88.43) -- ( 96.89, 92.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.97, 92.36) -- ( 96.89, 88.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26, 88.01) -- ( 97.18, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.26, 91.94) -- ( 97.18, 88.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 87.64) -- ( 97.46, 91.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.53, 91.57) -- ( 97.46, 87.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 87.28) -- ( 97.73, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 91.21) -- ( 97.73, 87.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.07, 86.90) -- ( 97.99, 90.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.07, 90.82) -- ( 97.99, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33, 86.60) -- ( 98.25, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33, 90.53) -- ( 98.25, 86.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58, 86.18) -- ( 98.50, 90.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.58, 90.10) -- ( 98.50, 86.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 85.83) -- ( 98.75, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 89.75) -- ( 98.75, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 85.49) -- ( 98.99, 89.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.07, 89.41) -- ( 98.99, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 85.21) -- ( 99.23, 89.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.30, 89.13) -- ( 99.23, 85.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54, 84.93) -- ( 99.46, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.54, 88.86) -- ( 99.46, 84.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.76, 84.57) -- ( 99.69, 88.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.76, 88.50) -- ( 99.69, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 84.25) -- ( 99.91, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.98, 88.18) -- ( 99.91, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20, 83.84) -- (100.12, 87.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20, 87.77) -- (100.12, 83.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 83.63) -- (100.34, 87.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.41, 87.55) -- (100.34, 83.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 83.38) -- (100.55, 87.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62, 87.30) -- (100.55, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 83.13) -- (100.75, 87.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.83, 87.06) -- (100.75, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 82.86) -- (100.95, 86.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03, 86.79) -- (100.95, 82.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 82.70) -- (101.15, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.23, 86.63) -- (101.15, 82.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.42, 82.53) -- (101.35, 86.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.42, 86.45) -- (101.35, 82.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61, 82.37) -- (101.54, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61, 86.29) -- (101.54, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80, 82.14) -- (101.72, 86.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.80, 86.06) -- (101.72, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.98, 81.93) -- (101.91, 85.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.98, 85.86) -- (101.91, 81.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17, 81.69) -- (102.09, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.17, 85.62) -- (102.09, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.34, 81.56) -- (102.27, 85.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.34, 85.48) -- (102.27, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 81.41) -- (102.44, 85.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.52, 85.33) -- (102.44, 81.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 81.27) -- (102.62, 85.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.69, 85.20) -- (102.62, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 81.09) -- (102.79, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.86, 85.01) -- (102.79, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 80.97) -- (102.96, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.03, 84.90) -- (102.96, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.20, 80.88) -- (103.12, 84.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.20, 84.80) -- (103.12, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36, 80.76) -- (103.28, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.36, 84.68) -- (103.28, 80.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52, 80.54) -- (103.44, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.52, 84.46) -- (103.44, 80.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 80.46) -- (103.60, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.68, 84.39) -- (103.60, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 80.33) -- (103.76, 84.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.83, 84.25) -- (103.76, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 80.21) -- (103.91, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.99, 84.13) -- (103.91, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14, 80.12) -- (104.06, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.14, 84.04) -- (104.06, 80.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.29, 80.03) -- (104.21, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.29, 83.95) -- (104.21, 80.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43, 79.90) -- (104.36, 83.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43, 83.83) -- (104.36, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 79.81) -- (104.50, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.58, 83.73) -- (104.50, 79.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.72, 79.67) -- (104.65, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.72, 83.59) -- (104.65, 79.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87, 79.57) -- (104.79, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.87, 83.50) -- (104.79, 79.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.01, 79.39) -- (104.93, 83.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.01, 83.32) -- (104.93, 79.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 79.27) -- (105.07, 83.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.14, 83.19) -- (105.07, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.28, 79.11) -- (105.20, 83.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.28, 83.03) -- (105.20, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41, 79.03) -- (105.34, 82.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.41, 82.96) -- (105.34, 79.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55, 78.97) -- (105.47, 82.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.55, 82.90) -- (105.47, 78.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.68, 78.94) -- (105.60, 82.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.68, 82.86) -- (105.60, 78.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81, 78.88) -- (105.73, 82.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.81, 82.80) -- (105.73, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 78.76) -- (105.86, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 82.69) -- (105.86, 78.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06, 78.56) -- (105.99, 82.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.06, 82.49) -- (105.99, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.19, 78.50) -- (106.11, 82.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.19, 82.42) -- (106.11, 78.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 78.46) -- (106.24, 82.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.31, 82.38) -- (106.24, 78.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 78.41) -- (106.36, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.44, 82.33) -- (106.36, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.56, 78.33) -- (106.48, 82.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.56, 82.25) -- (106.48, 78.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 78.26) -- (106.60, 82.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.68, 82.18) -- (106.60, 78.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 78.18) -- (106.72, 82.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80, 82.10) -- (106.72, 78.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.91, 78.13) -- (106.84, 82.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.91, 82.06) -- (106.84, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.03, 78.08) -- (106.95, 82.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.03, 82.00) -- (106.95, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 78.02) -- (107.07, 81.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 81.95) -- (107.07, 78.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.48, 77.97) -- (107.41, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.48, 81.89) -- (107.41, 77.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59, 77.92) -- (107.52, 81.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.59, 81.85) -- (107.52, 77.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.70, 77.91) -- (107.63, 81.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.70, 81.83) -- (107.63, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.81, 77.76) -- (107.73, 81.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.81, 81.69) -- (107.73, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.92, 77.72) -- (107.84, 81.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.92, 81.64) -- (107.84, 77.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 77.68) -- (108.05, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.13, 81.60) -- (108.05, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.23, 77.62) -- (108.16, 81.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.23, 81.54) -- (108.16, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 77.57) -- (108.26, 81.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.34, 81.50) -- (108.26, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 77.54) -- (108.36, 81.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.44, 81.47) -- (108.36, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54, 77.51) -- (108.46, 81.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.54, 81.43) -- (108.46, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64, 77.46) -- (108.56, 81.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.64, 81.39) -- (108.56, 77.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.74, 77.40) -- (108.66, 81.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.74, 81.33) -- (108.66, 77.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.84, 77.39) -- (108.76, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.84, 81.31) -- (108.76, 77.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 77.37) -- (108.86, 81.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 81.30) -- (108.86, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 77.31) -- (109.05, 81.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.13, 81.23) -- (109.05, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.22, 77.21) -- (109.15, 81.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.22, 81.14) -- (109.15, 77.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 77.17) -- (109.24, 81.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.32, 81.09) -- (109.24, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 77.12) -- (109.33, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41, 81.04) -- (109.33, 77.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50, 77.05) -- (109.43, 80.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50, 80.98) -- (109.43, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 76.99) -- (109.52, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.59, 80.91) -- (109.52, 76.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 76.94) -- (109.61, 80.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69, 80.86) -- (109.61, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.78, 76.88) -- (109.70, 80.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.78, 80.81) -- (109.70, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.87, 76.85) -- (109.79, 80.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.87, 80.78) -- (109.79, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95, 76.77) -- (109.88, 80.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.95, 80.69) -- (109.88, 76.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04, 76.68) -- (109.97, 80.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.04, 80.60) -- (109.97, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.22, 76.66) -- (110.14, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.22, 80.59) -- (110.14, 76.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 76.64) -- (110.23, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.30, 80.57) -- (110.23, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.39, 76.63) -- (110.31, 80.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.39, 80.55) -- (110.31, 76.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.47, 76.61) -- (110.40, 80.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.47, 80.53) -- (110.40, 76.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.56, 76.56) -- (110.48, 80.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.56, 80.48) -- (110.48, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.89, 76.54) -- (110.81, 80.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.89, 80.46) -- (110.81, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 76.52) -- (110.89, 80.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.97, 80.44) -- (110.89, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.13, 76.50) -- (111.05, 80.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.13, 80.43) -- (111.05, 76.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.29, 76.48) -- (111.21, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.29, 80.41) -- (111.21, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 76.47) -- (111.29, 80.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.37, 80.39) -- (111.29, 76.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44, 76.43) -- (111.37, 80.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.44, 80.35) -- (111.37, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 76.41) -- (111.52, 80.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.60, 80.34) -- (111.52, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 76.36) -- (111.60, 80.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.67, 80.28) -- (111.60, 76.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.75, 76.30) -- (111.67, 80.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.75, 80.23) -- (111.67, 76.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 76.28) -- (111.75, 80.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82, 80.21) -- (111.75, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.90, 76.26) -- (111.82, 80.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.90, 80.19) -- (111.82, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97, 76.23) -- (111.90, 80.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.97, 80.15) -- (111.90, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.04, 76.19) -- (111.97, 80.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.04, 80.11) -- (111.97, 76.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 76.17) -- (112.04, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12, 80.09) -- (112.04, 76.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19, 76.13) -- (112.11, 80.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.19, 80.06) -- (112.11, 76.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26, 76.09) -- (112.19, 80.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26, 80.02) -- (112.19, 76.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48, 76.06) -- (112.40, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48, 79.98) -- (112.40, 76.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.82, 76.04) -- (112.75, 79.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.82, 79.96) -- (112.75, 76.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.89, 76.02) -- (112.81, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.89, 79.94) -- (112.81, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 75.98) -- (112.88, 79.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.96, 79.90) -- (112.88, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.09, 75.96) -- (113.02, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.09, 79.88) -- (113.02, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 75.90) -- (113.15, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.22, 79.82) -- (113.15, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.29, 75.86) -- (113.21, 79.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.29, 79.78) -- (113.21, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.35, 75.80) -- (113.28, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.35, 79.72) -- (113.28, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42, 75.76) -- (113.34, 79.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.42, 79.68) -- (113.34, 75.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 75.68) -- (113.41, 79.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.48, 79.60) -- (113.41, 75.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55, 75.58) -- (113.47, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.55, 79.50) -- (113.47, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 75.53) -- (113.54, 79.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.61, 79.46) -- (113.54, 75.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 75.49) -- (113.60, 79.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.67, 79.42) -- (113.60, 75.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.74, 75.47) -- (113.66, 79.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.74, 79.40) -- (113.66, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 75.45) -- (113.85, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.92, 79.37) -- (113.85, 75.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.11, 75.43) -- (114.03, 79.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.11, 79.35) -- (114.03, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.17, 75.41) -- (114.09, 79.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.17, 79.33) -- (114.09, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 75.39) -- (114.21, 79.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.29, 79.31) -- (114.21, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 75.34) -- (114.27, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 79.27) -- (114.27, 75.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 75.28) -- (114.39, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.47, 79.20) -- (114.39, 75.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52, 75.21) -- (114.45, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52, 79.14) -- (114.45, 75.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 75.19) -- (114.51, 79.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.58, 79.11) -- (114.51, 75.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64, 75.17) -- (114.56, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.64, 79.09) -- (114.56, 75.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.87, 75.15) -- (114.79, 79.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.87, 79.07) -- (114.79, 75.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93, 75.08) -- (114.85, 79.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93, 79.00) -- (114.85, 75.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98, 75.06) -- (114.91, 78.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.98, 78.98) -- (114.91, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 75.01) -- (114.96, 78.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04, 78.93) -- (114.96, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15, 74.96) -- (115.07, 78.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15, 78.89) -- (115.07, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.20, 74.92) -- (115.13, 78.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.20, 78.84) -- (115.13, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.26, 74.90) -- (115.18, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.26, 78.82) -- (115.18, 74.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.42, 74.87) -- (115.34, 78.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.42, 78.80) -- (115.34, 74.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 74.85) -- (115.45, 78.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.53, 78.77) -- (115.45, 74.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 74.80) -- (115.51, 78.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 78.73) -- (115.51, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63, 74.78) -- (115.56, 78.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.63, 78.70) -- (115.56, 74.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69, 74.76) -- (115.61, 78.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.69, 78.68) -- (115.61, 74.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.74, 74.66) -- (115.66, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.74, 78.58) -- (115.66, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 74.64) -- (115.77, 78.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 78.56) -- (115.77, 74.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 74.61) -- (115.82, 78.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 78.54) -- (115.82, 74.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 74.56) -- (116.02, 78.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 78.49) -- (116.02, 74.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.15, 74.51) -- (116.07, 78.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.15, 78.44) -- (116.07, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30, 74.49) -- (116.22, 78.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30, 78.41) -- (116.22, 74.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.40, 74.46) -- (116.32, 78.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.40, 78.39) -- (116.32, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.45, 74.39) -- (116.37, 78.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.45, 78.31) -- (116.37, 74.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54, 74.36) -- (116.47, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.54, 78.29) -- (116.47, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.59, 74.31) -- (116.52, 78.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.59, 78.24) -- (116.52, 74.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.69, 74.29) -- (116.61, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.69, 78.21) -- (116.61, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79, 74.18) -- (116.71, 78.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.79, 78.11) -- (116.71, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 74.16) -- (116.76, 78.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.83, 78.08) -- (116.76, 74.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 74.11) -- (116.80, 78.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.88, 78.03) -- (116.80, 74.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02, 74.05) -- (116.94, 77.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.02, 77.98) -- (116.94, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11, 74.03) -- (117.04, 77.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11, 77.95) -- (117.04, 74.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.16, 73.92) -- (117.08, 77.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.16, 77.84) -- (117.08, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 73.86) -- (117.13, 77.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 77.79) -- (117.13, 73.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25, 73.84) -- (117.17, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.25, 77.76) -- (117.17, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 73.78) -- (117.27, 77.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.34, 77.71) -- (117.27, 73.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.39, 73.75) -- (117.31, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.39, 77.68) -- (117.31, 73.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.52, 73.73) -- (117.44, 77.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.52, 77.65) -- (117.44, 73.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83, 73.70) -- (117.75, 77.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.83, 77.62) -- (117.75, 73.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.96, 73.64) -- (117.88, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.96, 77.57) -- (117.88, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00, 73.61) -- (117.92, 77.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00, 77.54) -- (117.92, 73.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.08, 73.59) -- (118.01, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.08, 77.51) -- (118.01, 73.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 73.56) -- (118.09, 77.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17, 77.48) -- (118.09, 73.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.46, 73.50) -- (118.38, 77.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.46, 77.42) -- (118.38, 73.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 73.44) -- (118.42, 77.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 77.37) -- (118.42, 73.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 73.41) -- (118.50, 77.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.58, 77.34) -- (118.50, 73.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82, 73.38) -- (118.74, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82, 77.31) -- (118.74, 73.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94, 73.35) -- (118.86, 77.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94, 77.28) -- (118.86, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98, 73.29) -- (118.90, 77.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98, 77.22) -- (118.90, 73.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 73.26) -- (118.94, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.01, 77.19) -- (118.94, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13, 73.20) -- (119.05, 77.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.13, 77.13) -- (119.05, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24, 73.17) -- (119.17, 77.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24, 77.10) -- (119.17, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32, 73.11) -- (119.24, 77.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32, 77.03) -- (119.24, 73.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36, 73.08) -- (119.28, 77.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.36, 77.00) -- (119.28, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 73.05) -- (119.32, 76.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.40, 76.97) -- (119.32, 73.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51, 73.02) -- (119.43, 76.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.51, 76.94) -- (119.43, 73.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58, 72.99) -- (119.51, 76.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58, 76.91) -- (119.51, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62, 72.92) -- (119.54, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62, 76.85) -- (119.54, 72.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69, 72.89) -- (119.62, 76.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.69, 76.82) -- (119.62, 72.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.73, 72.86) -- (119.65, 76.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.73, 76.78) -- (119.65, 72.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 72.83) -- (119.76, 76.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.84, 76.75) -- (119.76, 72.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01, 72.79) -- (119.94, 76.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01, 76.72) -- (119.94, 72.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23, 72.73) -- (120.15, 76.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.23, 76.65) -- (120.15, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36, 72.70) -- (120.29, 76.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.36, 76.62) -- (120.29, 72.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50, 72.66) -- (120.42, 76.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50, 76.59) -- (120.42, 72.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63, 72.63) -- (120.56, 76.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.63, 76.55) -- (120.56, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73, 72.60) -- (120.66, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.73, 76.52) -- (120.66, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.77, 72.56) -- (120.69, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.77, 76.49) -- (120.69, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.87, 72.53) -- (120.79, 76.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.87, 76.45) -- (120.79, 72.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90, 72.50) -- (120.82, 76.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90, 76.42) -- (120.82, 72.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.93, 72.46) -- (120.86, 76.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.93, 76.39) -- (120.86, 72.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.96, 72.43) -- (120.89, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.96, 76.35) -- (120.89, 72.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 72.39) -- (120.92, 76.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.00, 76.32) -- (120.92, 72.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 72.32) -- (121.11, 76.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19, 76.25) -- (121.11, 72.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.25, 72.29) -- (121.18, 76.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.25, 76.21) -- (121.18, 72.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.41, 72.25) -- (121.33, 76.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.41, 76.18) -- (121.33, 72.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.60, 72.22) -- (121.52, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.60, 76.14) -- (121.52, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.78, 72.18) -- (121.70, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.78, 76.11) -- (121.70, 72.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.87, 72.15) -- (121.79, 76.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.87, 76.07) -- (121.79, 72.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.34, 72.11) -- (122.26, 76.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.34, 76.03) -- (122.26, 72.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.48, 72.07) -- (122.40, 76.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.48, 76.00) -- (122.40, 72.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.70, 72.04) -- (122.63, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.70, 75.96) -- (122.63, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.76, 72.00) -- (122.68, 75.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.76, 75.92) -- (122.68, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.79, 71.96) -- (122.71, 75.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.79, 75.89) -- (122.71, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.92, 71.93) -- (122.85, 75.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.92, 75.85) -- (122.85, 71.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 71.89) -- (122.93, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.00, 75.81) -- (122.93, 71.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.06, 71.85) -- (122.98, 75.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.06, 75.78) -- (122.98, 71.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14, 71.81) -- (123.06, 75.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.14, 75.74) -- (123.06, 71.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.40, 71.78) -- (123.33, 75.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.40, 75.70) -- (123.33, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.45, 71.74) -- (123.38, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.45, 75.66) -- (123.38, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.48, 71.70) -- (123.40, 75.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.48, 75.62) -- (123.40, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.61, 71.66) -- (123.53, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.61, 75.58) -- (123.53, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 71.62) -- (123.76, 75.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 75.54) -- (123.76, 71.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.03, 71.58) -- (123.96, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.03, 75.51) -- (123.96, 71.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.13, 71.54) -- (124.05, 75.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.13, 75.47) -- (124.05, 71.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15, 71.46) -- (124.08, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15, 75.39) -- (124.08, 71.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.25, 71.42) -- (124.18, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.25, 75.35) -- (124.18, 71.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.30, 71.38) -- (124.22, 75.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.30, 75.31) -- (124.22, 71.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 71.34) -- (124.65, 75.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.72, 75.26) -- (124.65, 71.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79, 71.30) -- (124.72, 75.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.79, 75.22) -- (124.72, 71.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.15, 71.26) -- (125.08, 75.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.15, 75.18) -- (125.08, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.44, 71.22) -- (125.36, 75.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.44, 75.14) -- (125.36, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.48, 71.17) -- (125.40, 75.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.48, 75.10) -- (125.40, 71.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.54, 71.13) -- (125.47, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.54, 75.06) -- (125.47, 71.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.63, 71.09) -- (125.55, 75.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.63, 75.01) -- (125.55, 71.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71, 71.05) -- (125.64, 74.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.71, 74.97) -- (125.64, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.74, 71.00) -- (125.66, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.74, 74.93) -- (125.66, 71.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.82, 70.96) -- (125.74, 74.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.82, 74.89) -- (125.74, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84, 70.92) -- (125.76, 74.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84, 74.84) -- (125.76, 70.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 70.87) -- (125.87, 74.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 74.80) -- (125.87, 70.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 70.83) -- (125.91, 74.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.99, 74.75) -- (125.91, 70.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05, 70.78) -- (125.97, 74.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.05, 74.71) -- (125.97, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.09, 70.74) -- (126.01, 74.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.09, 74.66) -- (126.01, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60, 70.69) -- (126.53, 74.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60, 74.62) -- (126.53, 70.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.97, 70.65) -- (126.89, 74.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.97, 74.57) -- (126.89, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17, 70.60) -- (127.10, 74.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.17, 74.53) -- (127.10, 70.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 70.56) -- (127.12, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19, 74.48) -- (127.12, 70.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 70.51) -- (127.15, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 74.43) -- (127.15, 70.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.30, 70.46) -- (127.23, 74.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.30, 74.39) -- (127.23, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52, 70.42) -- (127.44, 74.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52, 74.34) -- (127.44, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 70.37) -- (127.51, 74.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.59, 74.29) -- (127.51, 70.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 70.32) -- (127.57, 74.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.64, 74.25) -- (127.57, 70.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73, 70.27) -- (127.65, 74.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73, 74.20) -- (127.65, 70.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.85, 70.22) -- (127.78, 74.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.85, 74.15) -- (127.78, 70.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09, 70.17) -- (128.02, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09, 74.10) -- (128.02, 70.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.13, 70.13) -- (128.05, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.13, 74.05) -- (128.05, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31, 70.08) -- (128.24, 74.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.31, 74.00) -- (128.24, 70.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.39, 70.03) -- (128.32, 73.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.39, 73.95) -- (128.32, 70.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.67, 69.97) -- (128.60, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.67, 73.90) -- (128.60, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 69.92) -- (129.11, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19, 73.85) -- (129.11, 69.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34, 69.87) -- (129.27, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34, 73.80) -- (129.27, 69.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 69.82) -- (129.70, 73.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77, 73.74) -- (129.70, 69.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89, 69.77) -- (129.81, 73.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.89, 73.69) -- (129.81, 69.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 69.71) -- (129.83, 73.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.90, 73.64) -- (129.83, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.00, 69.66) -- (129.93, 73.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.00, 73.59) -- (129.93, 69.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02, 69.61) -- (129.94, 73.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02, 73.53) -- (129.94, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 69.55) -- (129.96, 73.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.03, 73.48) -- (129.96, 69.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.05, 69.50) -- (129.97, 73.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.05, 73.42) -- (129.97, 69.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.24, 69.44) -- (130.17, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.24, 73.37) -- (130.17, 69.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27, 69.39) -- (130.20, 73.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.27, 73.31) -- (130.20, 69.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 69.33) -- (130.35, 73.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.42, 73.26) -- (130.35, 69.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 69.28) -- (130.78, 73.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.85, 73.20) -- (130.78, 69.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26, 69.22) -- (131.18, 73.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26, 73.14) -- (131.18, 69.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 69.16) -- (131.70, 73.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 73.08) -- (131.70, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85, 69.10) -- (131.77, 73.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85, 73.03) -- (131.77, 69.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 69.04) -- (131.91, 72.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 72.97) -- (131.91, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.30, 68.98) -- (132.22, 72.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.30, 72.91) -- (132.22, 68.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34, 68.92) -- (132.27, 72.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.34, 72.85) -- (132.27, 68.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39, 68.86) -- (132.31, 72.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.39, 72.79) -- (132.31, 68.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.57, 68.74) -- (132.50, 72.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.57, 72.67) -- (132.50, 68.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84, 68.68) -- (132.76, 72.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.84, 72.60) -- (132.76, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69, 68.62) -- (133.61, 72.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.69, 72.54) -- (133.61, 68.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75, 68.55) -- (133.67, 72.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.75, 72.48) -- (133.67, 68.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.96, 68.49) -- (133.88, 72.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.96, 72.41) -- (133.88, 68.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 68.42) -- (134.29, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 72.35) -- (134.29, 68.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.56, 68.36) -- (134.48, 72.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.56, 72.28) -- (134.48, 68.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.57, 68.29) -- (134.49, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.57, 72.22) -- (134.49, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.58, 68.16) -- (134.50, 72.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.58, 72.08) -- (134.50, 68.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63, 68.02) -- (134.56, 71.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.63, 71.94) -- (134.56, 68.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.73, 67.95) -- (134.65, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.73, 71.87) -- (134.65, 67.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 67.88) -- (134.87, 71.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.95, 71.80) -- (134.87, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.13, 67.81) -- (135.05, 71.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.13, 71.73) -- (135.05, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.19, 67.73) -- (135.11, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.19, 71.66) -- (135.11, 67.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.20, 67.66) -- (135.12, 71.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.20, 71.59) -- (135.12, 67.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45, 67.59) -- (135.37, 71.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45, 71.51) -- (135.37, 67.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45, 67.51) -- (135.38, 71.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45, 71.44) -- (135.38, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.81, 67.44) -- (135.74, 71.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.81, 71.36) -- (135.74, 67.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.85, 67.36) -- (135.78, 71.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.85, 71.28) -- (135.78, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08, 67.28) -- (136.00, 71.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.08, 71.21) -- (136.00, 67.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 67.20) -- (136.18, 71.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 71.13) -- (136.18, 67.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 67.12) -- (136.19, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.26, 71.05) -- (136.19, 67.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.31, 67.04) -- (136.23, 70.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.31, 70.97) -- (136.23, 67.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 66.96) -- (136.51, 70.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.59, 70.89) -- (136.51, 66.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 66.88) -- (136.68, 70.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75, 70.80) -- (136.68, 66.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.21, 66.79) -- (137.13, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.21, 70.72) -- (137.13, 66.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.24, 66.71) -- (137.16, 70.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.24, 70.63) -- (137.16, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.47, 66.62) -- (137.39, 70.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.47, 70.55) -- (137.39, 66.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.48, 66.54) -- (137.41, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.48, 70.46) -- (137.41, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 66.45) -- (137.49, 70.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.56, 70.37) -- (137.49, 66.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03, 66.36) -- (137.96, 70.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.03, 70.28) -- (137.96, 66.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.09, 66.26) -- (138.01, 70.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.09, 70.19) -- (138.01, 66.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.69, 66.17) -- (138.61, 70.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.69, 70.10) -- (138.61, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 66.08) -- (138.81, 70.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89, 70.00) -- (138.81, 66.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 65.98) -- (138.92, 69.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00, 69.91) -- (138.92, 65.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 65.89) -- (139.00, 69.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.07, 69.81) -- (139.00, 65.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 65.79) -- (139.23, 69.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.30, 69.71) -- (139.23, 65.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.62, 65.69) -- (139.55, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.62, 69.61) -- (139.55, 65.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.99, 65.59) -- (139.91, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.99, 69.51) -- (139.91, 65.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 65.48) -- (140.20, 69.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 69.41) -- (140.20, 65.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.38, 65.38) -- (140.31, 69.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.38, 69.30) -- (140.31, 65.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.39, 65.27) -- (140.31, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.39, 69.19) -- (140.31, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.40, 65.16) -- (140.32, 69.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.40, 69.08) -- (140.32, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 65.05) -- (140.34, 68.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.42, 68.97) -- (140.34, 65.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.61, 64.94) -- (140.54, 68.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.61, 68.86) -- (140.54, 64.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.67, 64.82) -- (140.59, 68.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.67, 68.75) -- (140.59, 64.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.44, 64.71) -- (141.37, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.44, 68.63) -- (141.37, 64.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.71, 64.59) -- (141.64, 68.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.71, 68.51) -- (141.64, 64.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.85, 64.46) -- (142.78, 68.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.85, 68.39) -- (142.78, 64.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92, 64.34) -- (142.85, 68.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.92, 68.26) -- (142.85, 64.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 64.21) -- (143.01, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.09, 68.14) -- (143.01, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33, 64.08) -- (143.25, 68.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.33, 68.01) -- (143.25, 64.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.79, 63.95) -- (143.71, 67.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.79, 67.88) -- (143.71, 63.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 63.82) -- (143.87, 67.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 67.74) -- (143.87, 63.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52, 63.68) -- (144.45, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52, 67.61) -- (144.45, 63.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.73, 63.54) -- (144.66, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.73, 67.46) -- (144.66, 63.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.02, 63.40) -- (144.95, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.02, 67.32) -- (144.95, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.16, 63.25) -- (145.09, 67.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.16, 67.17) -- (145.09, 63.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.54, 63.10) -- (145.46, 67.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.54, 67.02) -- (145.46, 63.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 62.94) -- (145.53, 66.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.61, 66.87) -- (145.53, 62.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.73, 62.79) -- (145.66, 66.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.73, 66.71) -- (145.66, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.87, 62.62) -- (146.79, 66.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.87, 66.55) -- (146.79, 62.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.89, 62.46) -- (146.82, 66.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.89, 66.38) -- (146.82, 62.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97, 62.28) -- (146.89, 66.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.97, 66.21) -- (146.89, 62.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 61.93) -- (147.46, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.54, 65.85) -- (147.46, 61.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.29, 61.74) -- (148.22, 65.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.29, 65.66) -- (148.22, 61.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.29, 61.55) -- (148.22, 65.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.29, 65.47) -- (148.22, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 61.35) -- (148.55, 65.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.63, 65.27) -- (148.55, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 61.14) -- (150.04, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 65.07) -- (150.04, 61.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.26, 60.93) -- (150.18, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.26, 64.86) -- (150.18, 60.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 60.71) -- (152.74, 64.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.81, 64.64) -- (152.74, 60.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.20, 60.48) -- (153.13, 64.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.20, 64.41) -- (153.13, 60.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.44, 60.25) -- (153.37, 64.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.44, 64.17) -- (153.37, 60.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90, 60.00) -- (153.82, 63.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.90, 63.93) -- (153.82, 60.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 59.75) -- (154.34, 63.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.42, 63.67) -- (154.34, 59.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.91, 59.48) -- (154.83, 63.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.91, 63.40) -- (154.83, 59.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 59.20) -- (154.89, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 63.13) -- (154.89, 59.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 58.61) -- (154.89, 62.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.96, 62.53) -- (154.89, 58.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.11, 58.28) -- (155.04, 62.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.11, 62.21) -- (155.04, 58.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.20, 57.95) -- (155.12, 61.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.20, 61.87) -- (155.12, 57.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.10, 57.59) -- (156.03, 61.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.10, 61.51) -- (156.03, 57.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.34, 57.21) -- (158.26, 61.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.34, 61.13) -- (158.26, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.74, 56.80) -- (158.67, 60.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.74, 60.73) -- (158.67, 56.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.07, 56.37) -- (159.00, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.07, 60.30) -- (159.00, 56.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.34, 55.91) -- (159.27, 59.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.34, 59.83) -- (159.27, 55.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 55.41) -- (160.36, 59.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 59.33) -- (160.36, 55.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.49, 54.86) -- (160.41, 58.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.49, 58.79) -- (160.41, 54.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40, 54.27) -- (161.33, 58.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.40, 58.19) -- (161.33, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 53.61) -- (161.55, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.62, 57.53) -- (161.55, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76, 52.87) -- (162.68, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.76, 56.79) -- (162.68, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82, 52.03) -- (162.75, 55.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.82, 55.96) -- (162.75, 52.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44, 51.07) -- (171.37, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.44, 54.99) -- (171.37, 51.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.75, 49.93) -- (171.67, 53.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.75, 53.85) -- (171.67, 49.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.00, 48.53) -- (174.93, 52.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.00, 52.46) -- (174.93, 48.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 46.73) -- (176.69, 50.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.76, 50.66) -- (176.69, 46.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.07, 44.19) -- (176.99, 48.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.07, 48.12) -- (176.99, 44.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.67, 39.85) -- (219.59, 43.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.67, 43.78) -- (219.59, 39.85);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.76, 80.14) --
	(105.90, 79.69) --
	(107.04, 79.24) --
	(108.18, 78.79) --
	(109.32, 78.34) --
	(110.46, 77.89) --
	(111.60, 77.44) --
	(112.74, 76.99) --
	(113.88, 76.54) --
	(115.02, 76.09) --
	(116.16, 75.64) --
	(117.30, 75.19) --
	(118.44, 74.74) --
	(119.58, 74.29) --
	(120.72, 73.84) --
	(121.86, 73.39) --
	(123.00, 72.94) --
	(124.14, 72.49) --
	(125.28, 72.04) --
	(126.42, 71.59) --
	(127.56, 71.14) --
	(128.70, 70.69) --
	(129.84, 70.24) --
	(130.98, 69.79) --
	(132.12, 69.34) --
	(133.26, 68.89) --
	(134.40, 68.44) --
	(135.54, 67.99) --
	(136.68, 67.54) --
	(137.82, 67.09) --
	(138.96, 66.64) --
	(140.10, 66.20) --
	(141.24, 65.75) --
	(142.38, 65.30) --
	(143.52, 64.85) --
	(144.66, 64.40) --
	(145.80, 63.95) --
	(146.94, 63.50) --
	(148.08, 63.05) --
	(149.22, 62.60) --
	(150.36, 62.15) --
	(151.50, 61.70) --
	(152.64, 61.25) --
	(153.78, 60.80) --
	(154.92, 60.35) --
	(156.06, 59.90) --
	(157.20, 59.45) --
	(158.35, 59.00) --
	(159.49, 58.55) --
	(160.63, 58.10) --
	(161.77, 57.65) --
	(162.91, 57.20) --
	(164.05, 56.75) --
	(165.19, 56.30) --
	(166.33, 55.85) --
	(167.47, 55.40) --
	(168.61, 54.95) --
	(169.75, 54.50) --
	(170.89, 54.05) --
	(172.03, 53.60) --
	(173.17, 53.15) --
	(174.31, 52.70) --
	(175.45, 52.25) --
	(176.59, 51.80) --
	(177.73, 51.35) --
	(178.87, 50.90) --
	(180.01, 50.45) --
	(181.15, 50.00) --
	(182.29, 49.55) --
	(183.43, 49.10) --
	(184.57, 48.65) --
	(185.71, 48.20) --
	(186.85, 47.75) --
	(187.99, 47.30) --
	(189.13, 46.86) --
	(190.27, 46.41) --
	(191.41, 45.96) --
	(192.55, 45.51) --
	(193.69, 45.06) --
	(194.83, 44.61) --
	(195.97, 44.16) --
	(197.11, 43.71) --
	(198.25, 43.26) --
	(199.39, 42.81) --
	(200.53, 42.36) --
	(201.67, 41.91) --
	(202.81, 41.46) --
	(203.95, 41.01) --
	(205.09, 40.56) --
	(206.23, 40.11) --
	(207.37, 39.66) --
	(208.51, 39.21) --
	(209.65, 38.76) --
	(210.79, 38.31) --
	(211.93, 37.86) --
	(213.07, 37.41) --
	(214.21, 36.96) --
	(215.35, 36.51) --
	(216.49, 36.06) --
	(217.63, 35.61);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.86, 30.69) rectangle (225.76,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 44.61) {1e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91, 73.44) {1e-04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,102.26) {1e-02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.91,131.08) {1e+00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 47.64) --
	( 46.86, 47.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11, 76.47) --
	( 46.86, 76.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,105.29) --
	( 46.86,105.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.11,134.11) --
	( 46.86,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.28, 27.94) --
	( 80.28, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.84, 27.94) --
	(130.84, 30.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.39, 27.94) --
	(181.39, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.28, 19.68) {1e+01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.84, 19.68) {1e+03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.39, 19.68) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.31,  7.64) {Degree};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {CCDF};
\end{scope}
\end{tikzpicture}


==> figures/network_illustration.tex <==
\begin{tikzpicture}[multilayer=3d,scale = 1]
\SetLayerDistance{-3}
\Vertices{figures/network_ill_vertices1.csv}
\Vertices{figures/network_ill_vertices2.csv}
\Edges{figures/network_ill_edges12.csv}
\Edges{figures/network_ill_edges2.csv}
\begin{Layer}[layer=1]
\draw[gray] (0.75,0) rectangle (4.5,3.5);
\draw[step=.5, gray,draw opacity=.5] (0.75,0) grid (4.5,3.5);
\node at (0.5,0)[below right,black]{DeFi Protocol Network};

% P_1
\draw (1.8,0.75) node[ellipse, minimum width=2cm, minimum height=1cm, draw,thick, fill = red, opacity = 0.4] (ell1) {} node[color = red, ultra thick, anchor = north east, outer sep = 10pt,font= \Large] {$P_{1}$};
%
%P_2
\draw (1.8,2.5) node[ellipse, minimum width=2cm, minimum height=1.8cm, draw,thick, fill = blue, opacity = 0.4] (ell2) {} node[color = red, ultra thick, anchor = south, outer sep = 25pt,font= \Large] {$P_{2}$};
%
%P_3
\draw (4,2.3) node[ellipse, minimum width=1cm, minimum height=1.8cm, draw,thick, fill = green, opacity = 0.4] (ell3) {} node[color = red, ultra thick, anchor = west, outer sep = 15pt,font= \Large] {$P_{3}$};
%
%Unkn - needed to draw arrows
\draw (3.25, 1.5) node[circle,draw= none, fill = white,scale = 1.5,opacity = 0] (circ) {};


\draw[-{latex[scale=3.0]},thick] (ell1.115) -- (ell2.255);
\draw[-{latex[scale=3.0]},thick] (ell2.20) -- (ell3.150);
\draw[-{latex[scale=3.0]},thick] (ell2.320) -- (circ.160);
\draw[-{latex[scale=3.0]},thick] (circ.80) -- (ell3.210);
\draw[-{latex[scale=3.0]},thick] (ell1.10) -- (circ.240);


%\fill[rotate=0,thick,color = orange,opacity = 0.4] (1.8,0.75) ellipse (1cm and 0.5cm) node[color = red, ultra thick, anchor = north east, outer sep = 10pt,font= \Large] {$P_{1}$};
%\fill[thick,color = orange,opacity = 0.4] (1.8,2.5) ellipse (1.cm and 0.9cm) node[color = red, ultra thick, anchor = south, outer sep = 30pt,font= \Large] {$P_{2}$};
%\fill[thick,color = orange,opacity = 0.4] (4.,2.3) ellipse (0.5cm and 0.9cm) node[color = red, ultra thick, anchor = west, outer sep = 20pt,font= \Large] {$P_{3}$};
\end{Layer}
\begin{Layer}[layer=2]
%\filldraw[rotate=8,thick,color = gray,opacity = 0.6] (1.4,0.1) ellipse (1.2cm and 0.5cm);
\draw[gray] (0.75,0) rectangle (4.5,3.5);%(4.5,3);
\draw[step=.5, gray,draw opacity=.7] (0.75,0) grid (4.5,3.5);%(4.5,3);
\node at (4.5,0)[below left,black]{DeFi CA Network};
\end{Layer}
\end{tikzpicture}
